The Starobinsky model within the $f(R,T)$ formalism as a cosmological model

In this paper we derive a cosmological model from the $f(R,T)$ theory of gravity, for which $R$ is the Ricci scalar and $T$ is the trace of the energy-momentum tensor. We consider $f(R,T)=f(R)+f(T)$, with $f(R)$ being the Starobinksy model $R+\alpha R^{2}$ and $f(T)=\gamma T$, with $\alpha$ and $\gamma$ constants. We find that from such a functional form, it is possible to describe the cosmological scenario of a radiation-dominated universe, which has shown to be a non-trivial feature within the $f(R,T)$ formalism.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

